Morse moves in flow categories

We pursue the analogy of a framed flow category with the flow data of a Morse function. In classical Morse theory, Morse functions can sometimes be locally altered and simplified by the Morse moves. These moves include the Whitney trick which removes two oppositely framed flowlines between critical points of adjacent index and handle cancellation which removes two critical points connected by a single flowline. A framed flow category is a way of encoding flow data such as that which may arise from the flowlines of a Morse function or of a Floer functional. The Cohen-Jones-Segal construction associates a stable homotopy type to a framed flow category whose cohomology is designed to recover the corresponding Morse or Floer cohomology. We obtain analogues of the Whitney trick and of handle cancellation for framed flow categories: in this new setting these are moves that can be performed to simplify a framed flow category without changing the associated stable homotopy type. These moves often enable one to compute by hand the stable homotopy type associated to a framed flow category. We apply this in the setting of the Lipshitz-Sarkar stable homotopy type (corresponding to Khovanov cohomology) and the stable homotopy type of a matched diagram due to the authors (corresponding to sl_n Khovanov-Rozansky cohomology).

==> subsec_pretzel_link.tex <==
Let us now consider the pretzel link $P(-2,2,2)$.  This is the link with the smallest number of crossings whose Lipshitz-Sarkar stable homotopy type is not a wedge of Moore spaces. This link has an obvious matched diagram $P$ shown in Figure \ref{fig_pretzel}, and its $\SL_3$-Khovanov-Rozansky cohomology in quantum degree $q=-6$ is known to be non-trivial in cohomological degree $0$ and $2$ only, with these groups being free abelian of rank $1$ and $3$ respectively. For example, one can look at the calculations of Lewark \cite{lewark}, but it will also follow from our computations below.

\begin{figure}[ht]
 \includegraphics[height=3cm,width=3cm]{fig_pretzel.eps}
 \caption{The Pretzel link $P(-2,2,2)$.}
\label{fig_pretzel}
\end{figure}


Due to our conventions, the sock-flow category $\cS^3_\mathbf{r}$ requires $\mathbf{r}=(2,-2,-2)$.  We shall restrict our attention to the full sub-category of $\cL^3(P_\mathbf{r})$ containing the objects in quantum degree $-6$.

There is only one object $\varepsilon_1$ of cohomological degree $4$ in quantum degree $-6$ with smoothing as in the upper left corner of Figure \ref{fig_smoothings}. We will refer to this smoothing as smoothing $1$. The label is $x^2\otimes x^2$. In cohomological degree $3$ we get four objects $\delta_1,\ldots,\delta_4$. Two objects using smoothing $1$ with labels $x^2\otimes x$ (for $\delta_1$) and $x\otimes x^2$ (for $\delta_2$) and one object each for smoothing $2$ (say $\delta_3$) and $3$ (say $\delta_4$), both with label $x^2$. We shall use the convention that outside circles are listed before inside circles, a left circle is listed before a right circle, and a top circle is listed before a bottom circle.

\begin{figure}[ht]
 \includegraphics[height=3cm,width=7cm]{fig_pret.eps}
 \caption{Possible smoothings for $q=-6$. We enumerate these smoothings from $1$ to $7$ starting with the first row on the left, ending in the second row on the right.}
 \label{fig_smoothings}
\end{figure}

We can cancel $\varepsilon_1$ with $\delta_4$, confirming the vanishing of $H_{\SL_3}^{4,-6}(P)$. There are $14$ objects $\gamma_1,\ldots,\gamma_{14}$ of cohomological degree $2$. Let us begin by listing three objects that can be used to cancel the remaining objects of cohomological degree $3$. Let $\gamma_{13}$ and $\gamma_{14}$ be the objects with smoothing $4$ and labels $x^2\otimes 1\otimes x$ and $1\otimes x\otimes x^2$ respectively.
Note that $\M(\delta_1,\gamma_{13})$ and $\M(\delta_2,\gamma_{14})$ are a point each, and $\M(\delta_2,\gamma_{13})$ is empty. We can therefore cancel the pairs $(\delta_1,\gamma_{13})$ and $(\delta_2,\gamma_{14})$. Also consider the object $\gamma_{12}$ with smoothing $5$ which sits above object $(2,-1,-1)$ in $\cS^3_{(-2,2,2)}$ and has label $x\otimes x$.
The moduli space $\M(\delta_3,\gamma_{12})$ is unaffected by previous cancellations and consists of a point. We can therefore cancel the pair $(\delta_3,\gamma_{12})$.

Before we list the remaining objects of cohomological degree $2$, let us list the objects of cohomological degree $0$. Also note that there are no objects of lower cohomological degree. There are five such objects $\alpha_1,\ldots,\alpha_5$:
\[
 \begin{array}{ccccc}
  1\otimes 1 & 1 \otimes 1 & 1 \otimes 1 & 1 \otimes 1 & 1 \otimes 1\\
  \includegraphics[height=1cm,width=1cm]{fig_pret+--.eps} & \includegraphics[height=1cm,width=1cm]{fig_pret+--.eps} &
\includegraphics[height=1cm,width=1cm]{fig_pret+--.eps} & \includegraphics[height=1cm,width=1cm]{fig_pret-+-.eps} & 
\includegraphics[height=1cm,width=1cm]{fig_pret--+.eps} \\
  (2,-2,-2) & (1,-2,-1) & (1,-1,-2) & (0,0,-2) & (0,-2,0)
 \end{array}
\]
Note that the smoothing above position $(0,-1,-1)$ only consists of one circle and cannot be given quantum degree $-6$.

There are twelve objects of cohomological degree $1$. Let $\beta_{12}$ be the object above position $(0,-1,0)$ with label $x\otimes 1$ and let $\beta_{11}$ be the object above position $(0,0,-1)$ with label $1\otimes x$. Both objects have empty moduli space with any objects of cohomological degree $0$. The remaining objects are $\beta_1,\ldots,\beta_{10}$:
\[
 \begin{array}{ccccc}
  x \otimes 1 & 1 \otimes x & x \otimes 1 & 1 \otimes x & x \otimes 1 \\
  \includegraphics[height=1cm,width=1cm]{fig_pret+--.eps} & \includegraphics[height=1cm,width=1cm]{fig_pret+--.eps} &
\includegraphics[height=1cm,width=1cm]{fig_pret+--.eps} & \includegraphics[height=1cm,width=1cm]{fig_pret+--.eps} & 
\includegraphics[height=1cm,width=1cm]{fig_pret+--.eps} \\
  (2,-2,-1) & (2,-2,-1) & (2,-1,-2) & (2,-1,-2) & (1,-1,-1) 
 \end{array}
\]
\[
\begin{array}{ccccc}
  1 \otimes x & 1 & 1 & x \otimes 1 & 1 \otimes x \\
  \includegraphics[height=1cm,width=1cm]{fig_pret+--.eps} & \includegraphics[height=1cm,width=1cm]{fig_pret++-.eps} &
\includegraphics[height=1cm,width=1cm]{fig_pret+-+.eps} & \includegraphics[height=1cm,width=1cm]{fig_pret-+-.eps} & 
\includegraphics[height=1cm,width=1cm]{fig_pret--+.eps} \\
  (1,-1,-1) & (1,0,-2) & (1,-2,0) & (0,0,-1) & (0,-1,0)
 \end{array}
\]
There are eight objects of cohomological degree $2$ which have non-empty moduli space with at least one object of cohomological degree $0$. These are $\gamma_1,\ldots,\gamma_8$:
\[
 \begin{array}{cccc}
  x & x^2 \otimes 1 & 1 \otimes x^2 & x \\
  \includegraphics[height=1cm,width=1cm]{fig_pret+-+.eps} & \includegraphics[height=1cm,width=1cm]{fig_pret+--.eps} &
  \includegraphics[height=1cm,width=1cm]{fig_pret+--.eps} & \includegraphics[height=1cm,width=1cm]{fig_pret++-.eps} \\
  (2,-2,0) & (2,-1,-1) & (2,-1,-1) & (2,0,-2) 
 \end{array}
\]
\[
 \begin{array}{cccc}
  x & x & x \otimes 1 \otimes x^2 & 1 \otimes x^2 \otimes x\\
  \includegraphics[height=1cm,width=1cm]{fig_pret+-+.eps} & \includegraphics[height=1cm,width=1cm]{fig_pret++-.eps} &
  \includegraphics[height=1cm,width=1cm]{fig_pret-++.eps} & \includegraphics[height=1cm,width=1cm]{fig_pret-++.eps}\\
  (1,-1,0) & (1,0,-1) & (0,0,0) & (0,0,0)
 \end{array}
\]
The remaining objects $\gamma_9$, $\gamma_{10}$ and $\gamma_{11}$ are above position $(0,0,0)$ with labels $x\otimes x \otimes x$, $x\otimes x^2 \otimes 1$ and $x^2\otimes x \otimes 1$ respectively. Now notice that $\M(\gamma_{10},\beta_{12})$ and $\M(\gamma_{11},\beta_{11})$ are a point each, while $\M(\gamma_{10},\beta_{11})$ and $\M(\gamma_{11},\beta_{12})$ are both empty. We can therefore cancel the pairs $(\gamma_{10},\beta_{12})$ and $(\gamma_{11},\beta_{11})$ without affecting any of the remaining moduli spaces.

In particular, the object $\gamma_9$ is completely isolated from the remaining objects and therefore contributes an $S^2$ wedge-summand to the stable homotopy type.

Let us denote the remaining flow category by $\mathscr{L}$.

In Figure \ref{fig_cat} we see the integral chain complex of $\cL$. This figure does not contain all the information on $0$-dimensional moduli spaces. The moduli spaces $\M(\gamma_1,\beta_8)$, $\M(\gamma_4,\beta_7)$, $\M(\gamma_5,\beta_8)$, $\M(\gamma_6,\beta_7)$, $\M(\beta_9,\alpha_4)$ and $\M(\gamma_{10},\alpha_5)$ each contain two points, framed with opposite signs.



\begin{figure}[ht]
	\includegraphics[scale=0.5]{fig_cat}
	\caption{The integral chain complex of $\cL$.}
	\label{fig_cat}
\end{figure}


We can remedy this by performing Whitney tricks. Let us begin by removing $\M(\gamma_1,\beta_8)$. This affects $\M(\gamma_1,\alpha_2)$ and $\M(\gamma_1,\alpha_5)$. There are two intervals in $\M(\gamma_1,\alpha_2)$ and to determine the framing value, note that they correspond to the $2$-cells $P_1\times -2 \times P$ and $M_1\times -2 \times P$ of the obstruction complex, compare Section 5.2 of \cite{JLS}.  We can read off from Definition 5.8 of \cite{JLS} that both are framed $0$. Note that we use $a=(1,-2,-1)$, which is the position below $\alpha_2$ in the formula.  The two intervals are glued together, and since the point in $\M(\beta_8,\alpha_2)$ is negatively framed, we get from Proposition \ref{prop:whitney_glue_formula_second} that the resulting interval is framed $0$.

The moduli space $\M(\gamma_1,\beta_8)$ is an interval corresponding to $\tilde{N}_0 \times -2\times 0$. The framing is therefore $0$ and the Whitney cancellation turns the interval into a circle which gets framed $1$ by Proposition \ref{prop:whitney_glue_formula_second} as $\M(\beta_8,\alpha_5)$ is positively framed.

As in Section \ref{subsec:torus34} circles framed $1$ are treated as empty sets.  So after the Whitney trick we have
\begin{center}
\begin{tikzpicture}
%Nodes
\node[] at (-6,0) {$\mathcal{M}(\gamma_{1},\alpha_{2})$ = };
\node[label=below:$+  +$, label=above:{\color{blue}$\beta_{1}$}] (1_2_1)at (-4.5,0) {};
\node[label=below:$-  +$, label=above:{\color{blue}$\beta_{2}$}] (1_2_2)at (-2.5,0) {};

\node[] at (0,0) {$\mathcal{M}(\gamma_{1},\alpha_{5})$ = };
\node[] at (1.2,0) {$\emptyset$};
\draw[|-|] (1_2_1)--(1_2_2) node[sloped, above,pos=0.5, red]{$0$};
\end{tikzpicture}
\end{center}
For convenience we denote elements of $0$-dimensional moduli spaces by their sign. They should still be treated as different points, and if there is more than one point framed with a particular sign in a given moduli space, we shall distinguish them more carefully.

Performing the Whitney tricks in $\M(\gamma_5,\beta_8)$, $\M(\gamma_4,\beta_7)$ and $\M(\gamma_6,\beta_7)$ affects the following moduli spaces, and we shall only give the end result.
\begin{center}
\begin{tikzpicture}
%Nodes
\node[] at (-6,0) {$\mathcal{M}(\gamma_{5},\alpha_{5})$ = };
\node[label=below:$+  +$, label=above:{\color{blue}$\beta_{10}$}] (5_5_1)at (-4.5,0) {};
\node[label=below:$-  +$, label=above:{\color{blue}$\beta_{10}$}] (5_5_2)at (-2.5,0) {};

\node[] at (0,0) {$\mathcal{M}(\gamma_{5},\alpha_{2})$ = };
\node[label=below:$-  +$, label=above:{\color{blue}$\beta_{5}$}] (5_2_1)at (1.5,0) {};
\node[label=below:$+  +$, label=above:{\color{blue}$\beta_{6}$}] (5_2_2)at (3.5,0) {};

\node[] at (-6,-1.5) {$\mathcal{M}(\gamma_{4},\alpha_{3})$ = };
\node[label=below:$+  +$, label=above:{\color{blue}$\beta_{3}$}] (4_3_1)at (-4.5,-1.5) {};
\node[label=below:$-  +$, label=above:{\color{blue}$\beta_{4}$}] (4_3_2)at (-2.5,-1.5) {};

\node[] at (0,-1.5) {$\mathcal{M}(\gamma_{4},\alpha_{5})$ = };
\node[] at (1.2,-1.5) {$\emptyset$};


\node[] at (-6,-3) {$\mathcal{M}(\gamma_{6},\alpha_{3})$ = };
\node[label=below:$+  -$, label=above:{\color{blue}$\beta_{5}$}] (6_3_1)at (-4.5,-3) {};
\node[label=below:$-  -$, label=above:{\color{blue}$\beta_{6}$}] (6_3_2)at (-2.5,-3) {};



\node[] at (0,-3) {$\mathcal{M}(\gamma_{6},\alpha_{4})$ = };
\node[label=below:$+  +$, label=above:{\color{blue}$\beta_{9}$}] (6_4_1)at (1.5,-3) {};
\node[label=below:$-  +$, label=above:{\color{blue}$\beta_{9}$}] (6_4_2)at (3.5,-3) {};

%Arrows
\draw[|-|] (5_5_1)--(5_5_2) node[sloped, above,pos=0.5, red]{$1$};

\draw[|-|] (5_2_1)--(5_2_2) node[sloped, above,pos=0.5, red]{$0$};

\draw[|-|] (4_3_1)--(4_3_2) node[sloped, above,pos=0.5, red]{$0$};

\draw[|-|] (6_3_1)--(6_3_2) node[sloped, above,pos=0.5, red]{$1$};

\draw[|-|] (6_4_1)--(6_4_2) node[sloped, above,pos=0.5, red]{$1$};
\end{tikzpicture}
\end{center}
For the Whitney tricks $\M(\beta_9,\alpha_4)$ and $\M(\gamma_{10},\alpha_5)$ we use Proposition \ref{prop:whitney_glue_formula_first} and obtain

\begin{center}
\begin{tikzpicture}
%Nodes
\node[] at (-6,0) {$\mathcal{M}(\gamma_{6},\alpha_{4})$ = };
\node[] at (-4.8,0) {$\emptyset$};

\node[] at (0,0) {$\mathcal{M}(\gamma_{7},\alpha_{4})$ = };
\node[] at (1.6,0) {\color{red} 0};
\draw (1.6,0) circle (0.5cm);

\node[] at (-6,-1.5) {$\mathcal{M}(\gamma_{5},\alpha_{5})$ = };
\node[] at (-4.8,-1.5) {$\emptyset$};

\node[] at (0,-1.5) {$\mathcal{M}(\gamma_{8},\alpha_{5})$ = };
\node[] at (1.6,-1.5) {\color{red} 0};
\draw (1.6,-1.5) circle (0.5cm);


%Arrows
\end{tikzpicture}
\end{center}
We now cancel the pairs $(\beta_7,\alpha_4)$ and $(\beta_8,\alpha_5)$ which adds a circle to $\M(\gamma_7,\alpha_3)$ and to $\M(\gamma_8,\alpha_2)$. Note that both were empty before.

Cancellation of $(\gamma_8,\beta_{10})$ and $(\gamma_7,\beta_9)$ adds a circle to both $\M(\gamma_5,\alpha_2)$ and $\M(\gamma_6,\alpha_3)$. The resulting flow category $\overline{\cL}$ is indicated in Figure \ref{fig_cat2}.


\begin{figure}[ht]
	\includegraphics[scale=0.5]{fig_cat2}
	\caption{The integral chain complex of $\overline{\cL}$.}
	\label{fig_cat2}
\end{figure}

We now list the $1$-dimensional moduli spaces of $\overline{\cL}$. Identifying the intervals and their boundary points is straightforward from Figure \ref{fig_cat2}, but working out the framing is somewhat cumbersome. 

We therefore list the $2$-cells in the obstruction complex for those intervals we have not considered yet. This requires us to check both label and position of the objects.%, and using \cite[Def.5.8]{JLS}.
\[%\begin{center}
\begin{tikzpicture}
%Nodes
\node[] at (-6,0) {$\mathcal{M}(\gamma_{1},\alpha_{1})$ = };
\node[label=below:$+  +$, label=above:{\color{blue}$\beta_{1}$}] (1_1_1)at (-4,0) {};
\node[label=below:$-  +$, label=above:{\color{blue}$\beta_{2}$}] (1_1_2)at (-2,0) {};
\node[] at (2,0) {at $2 \times -2 \times N_0$};


\node[] at (-6,-1.4) {$\mathcal{M}(\gamma_{1},\alpha_{2})$ = };
\node[label=below:$+  +$, label=above:{\color{blue}$\beta_{1}$}] (1_2_1)at (-4,-1.4) {};
\node[label=below:$-  +$, label=above:{\color{blue}$\beta_{2}$}] (1_2_2)at (-2,-1.4) {};
\node[] at (2,-1.4) {from before};

\draw[|-|] (1_1_1)--(1_1_2) node[sloped, above,pos=0.5, red]{$0$};

\draw[|-|] (1_2_1)--(1_2_2) node[sloped, above,pos=0.5, red]{$0$};



\node[] at (-6,-2.8) {$\mathcal{M}(\gamma_{2},\alpha_{1})$ = };
\node[label=below:$+  +$, label=above:{\color{blue}$\beta_{1}$}] (2_1_1)at (-4,-2.8) {};
\node[label=below:$+ -$, label=above:{\color{blue}$\beta_{3}$}] (2_1_2)at (-2,-2.8) {};
\node[] at (2,-2.8) {at $2\times M_{-1}\times M_{-1}$};


\node[] at (-6,-4.2) {$\mathcal{M}(\gamma_{2},\alpha_{2})$ = };
\node[label=below:$+  +$, label=above:{\color{blue}$\beta_{1}$}] (2_2_1)at (-4,-4.2) {};
\node[label=below:$-  +$, label=above:{\color{blue}$\beta_{5}$}] (2_2_2)at (-2,-4.2) {};
\node[] at (2,-4.2) {at $P_1\times P_{-1}\times -1$};


\node[] at (-6,-5.6) {$\mathcal{M}(\gamma_{2},\alpha_{3})$ = };
\node[label=below:$+  -$, label=above:{\color{blue}$\beta_{3}$}] (2_3_1)at (-4,-5.6) {};
\node[label=below:$+  +$, label=above:{\color{blue}$\beta_{5}$}] (2_3_2)at (-2,-5.6) {};
\node[] at (2,-5.6) {at $P_1\times -1\times P_{-1}$};


\node[] at (-6,-7) {$\mathcal{M}(\gamma_{3},\alpha_{1})$ = };
\node[label=below:$-  -$, label=above:{\color{blue}$\beta_{2}$}] (3_1_1)at (-4,-7) {};
\node[label=below:$-  +$, label=above:{\color{blue}$\beta_{4}$}] (3_1_2)at (-2,-7) {};
\node[] at (2,-7) {at $2\times M_{-1}\times M_{-1}$};

\draw[|-|] (2_1_1)--(2_1_2) node[sloped, above,pos=0.5, red]{$0$};

\draw[|-|] (2_2_1)--(2_2_2) node[sloped, above,pos=0.5, red]{$0$};

\draw[|-|] (2_3_1)--(2_3_2) node[sloped, above,pos=0.5, red]{$0$};

\draw[|-|] (3_1_1)--(3_1_2) node[sloped, above,pos=0.5, red]{$0$};


\node[] at (-6,-8.4) {$\mathcal{M}(\gamma_{3},\alpha_{2})$ = };
\node[label=below:$-  -$, label=above:{\color{blue}$\beta_{2}$}] (3_2_1)at (-4,-8.4) {};
\node[label=below:$+  -$, label=above:{\color{blue}$\beta_{6}$}] (3_2_2)at (-2,-8.4) {};
\node[] at (2,-8.4) {at $M_1\times M_{-1}\times -1$};





\draw[|-|] (3_2_1)--(3_2_2) node[sloped, above,pos=0.5, red]{$1$};

%Nodes
\node[] at (-6,-9.8) {$\mathcal{M}(\gamma_{3},\alpha_{3})$ = };
\node[label=below:$-+$, label=above:{\color{blue}$\beta_{4}$}] (3_3_1)at (-4,-9.8) {};
\node[label=below:$--$, label=above:{\color{blue}$\beta_{6}$}] (3_3_2)at (-2,-9.8) {};
\node[] at (2,-9.8) {at $M_1\times -1\times M_{-1}$};



\node[] at (-6,-11.2) {$\mathcal{M}(\gamma_{4},\alpha_{1})$ = };
\node[label=below:$+  +$, label=above:{\color{blue}$\beta_{3}$}] (4_1_1)at (-4,-11.2) {};
\node[label=below:$-  +$, label=above:{\color{blue}$\beta_{4}$}] (4_1_2)at (-2,-11.2) {};
\node[] at (2,-11.2) {at $2\times N_0\times -2$};


\node[] at (-6,-12.6) {$\mathcal{M}(\gamma_{4},\alpha_{3})$ = };
\node[label=below:$+  +$, label=above:{\color{blue}$\beta_{3}$}] (4_3_1)at (-4,-12.6) {};
\node[label=below:$- +$, label=above:{\color{blue}$\beta_{4}$}] (4_3_2)at (-2,-12.6) {};
\node[] at (2,-12.6) {from before};


\node[] at (-6,-14) {$\mathcal{M}(\gamma_{5},\alpha_{2})$ = };
\node[label=below:$-+$, label=above:{\color{blue}$\beta_{5}$}] (5_2_1)at (-4,-14) {};
\node[label=below:$+  +$, label=above:{\color{blue}$\beta_{6}$}] (5_2_2)at (-2,-14) {};

\node[] at (0,-14) {\color{red} 0};
\draw (0,-14) circle (0.5cm);
\node[] at (2,-14) {at $1\times P_{-1}\times P$};

\node[] at (-1.1,-14) {$\cup$};

\node[] at (-6,-15.4) {$\mathcal{M}(\gamma_{5},\alpha_{3})$ = };
\node[label=below:$+  +$, label=above:{\color{blue}$\beta_{5}$}] (5_3_1)at (-4,-15.4) {};
\node[label=below:$-  +$, label=above:{\color{blue}$\beta_{6}$}] (5_3_2)at (-2,-15.4) {};
\node[] at (2,-15.4) {at $1\times -1\times N_0$};

\node[] at (-6,-16.8) {$\mathcal{M}(\gamma_{6},\alpha_{2})$ = };
\node[label=below:$--$, label=above:{\color{blue}$\beta_{5}$}] (6_2_1)at (-4,-16.8) {};
\node[label=below:$+-$, label=above:{\color{blue}$\beta_{6}$}] (6_2_2)at (-2,-16.8) {};
\node[] at (2,-16.8) {at $1\times N_0\times -1$};

\draw[|-|] (3_3_1)--(3_3_2) node[sloped, above,pos=0.5, red]{$0$};

\draw[|-|] (4_1_1)--(4_1_2) node[sloped, above,pos=0.5, red]{$0$};

\draw[|-|] (4_3_1)--(4_3_2) node[sloped, above,pos=0.5, red]{$0$};

\draw[|-|] (5_2_1)--(5_2_2) node[sloped, above,pos=0.5, red]{$0$};

\draw[|-|] (5_3_1)--(5_3_2) node[sloped, above,pos=0.5, red]{$0$};

\draw[|-|] (6_2_1)--(6_2_2) node[sloped, above,pos=0.5, red]{$1$};


\node[] at (-6,-18.2) {$\mathcal{M}(\gamma_{6},\alpha_{3})$ = };
\node[label=below:$+-$, label=above:{\color{blue}$\beta_{5}$}] (6_3_1)at (-4,-18.2) {};
\node[label=below:$--$, label=above:{\color{blue}$\beta_{6}$}] (6_3_2)at (-2,-18.2) {};

\node[] at (0,-18.2) {\color{red} 0};
\draw (0,-18.2) circle (0.5cm);
\node[] at (2,-18.2) {at $1\times P\times P_{-1}$};

\node[] at (-1.1,-18.2) {$\cup$};

%Arrows



\draw[|-|] (6_3_1)--(6_3_2) node[sloped, above,pos=0.5, red]{$1$};
\end{tikzpicture}
\]

Let us cancel $(\gamma_1,\beta_1)$ and $(\gamma_6,\beta_6)$. The resulting flow category is depicted in Figure \ref{fig_cat3}.




\begin{figure}[ht]
	\includegraphics[scale=0.5]{fig_cat3}
	\caption{New $0$-dimensional moduli spaces are denoted with $\tilde{\,}$.}
	\label{fig_cat3}
\end{figure}

Notice that the circle component in $\M(\gamma_6,\alpha_3)$ now appears in $\M(\gamma_3,\alpha_3)$ and $\M(\gamma_5,\alpha_3)$.
The new $1$-dimensional moduli spaces are
\begin{center}
\begin{tikzpicture}
%Nodes
\node[] at (-5.7,-10.5) {$\mathcal{M}(\gamma_{2},\alpha_{1})$ = };
\node[label=below:$- \tilde{-}$, label=above:{\color{blue}$\beta_{2}$}] (2_1_1)at (-4.2,-10.5) {};
\node[label=below:$+-$, label=above:{\color{blue}$\beta_{3}$}] (2_1_2)at (-2.2,-10.5) {};


\node[] at (0,-10.5) {$\mathcal{M}(\gamma_{2},\alpha_{2})$ = };
\node[label=below:$- \tilde{-}$, label=above:{\color{blue}$\beta_{2}$}] (2_2_1)at (1.5,-10.5) {};
\node[label=below:$-  +$, label=above:{\color{blue}$\beta_{5}$}] (2_2_2)at (3.5,-10.5) {};


\node[] at (-5.7,-12) {$\mathcal{M}(\gamma_{3},\alpha_{2})$ = };
\node[label=below:$--$, label=above:{\color{blue}$\beta_{2}$}] (3_2_1)at (-4.2,-12) {};
\node[label=below:$- \tilde{+}$, label=above:{\color{blue}$\beta_{5}$}] (3_2_2)at (-2.2,-12) {};


\node[] at (0,-12) {$\mathcal{M}(\gamma_{3},\alpha_{3})$ = };
\node[label=below:$-+$, label=above:{\color{blue}$\beta_{4}$}] (3_3_1)at (1.5,-12) {};
\node[label=below:$+  \tilde{+}$, label=above:{\color{blue}$\beta_{5}$}] (3_3_2)at (3.5,-12) {};

\node[] at (5.1,-12) {\color{red} 0};
\draw (5.1,-12) circle (0.5cm);

\node[] at (4.2,-12) {$\cup$};

\node[] at (-5.7,-13.5) {$\mathcal{M}(\gamma_{5},\alpha_{2})$ = };
\node[label=below:$-  +$, label=above:{\color{blue}$\beta_{5}$}] (5_2_1)at (-4.2,-13.5) {};
\node[label=below:$-  \tilde{-}$, label=above:{\color{blue}$\beta_{5}$}] (5_2_2)at (-2.2,-13.5) {};

\node[] at (-0.6,-13.5) {\color{red} 0};
\draw (-0.6,-13.5) circle (0.5cm);

\node[] at (-1.5,-13.5) {$\cup$};

\node[] at (-5.7,-15) {$\mathcal{M}(\gamma_{5},\alpha_{3})$ = };
\node[label=below:$++$, label=above:{\color{blue}$\beta_{5}$}] (5_3_1)at (-4.2,-15) {};
\node[label=below:$+ \tilde{-}$, label=above:{\color{blue}$\beta_{5}$}] (5_3_2)at (-2.2,-15) {};

\node[] at (-0.6,-15) {\color{red} 0};
\draw (-0.6,-15) circle (0.5cm);

\node[] at (-1.5,-15) {$\cup$};

%Arrows
\draw[|-|] (2_1_1)--(2_1_2) node[sloped, above,pos=0.5, red]{$0$};

\draw[|-|] (2_2_1)--(2_2_2) node[sloped, above,pos=0.5, red]{$0$};

\draw[|-|] (3_2_1)--(3_2_2) node[sloped, above,pos=0.5, red]{$1$};

\draw[|-|] (3_3_1)--(3_3_2) node[sloped, above,pos=0.5, red]{$1$};

\draw[|-|] (5_2_1)--(5_2_2) node[sloped, above,pos=0.5, red]{$0$};

\draw[|-|] (5_3_1)--(5_3_2) node[sloped, above,pos=0.5, red]{$1$};

\end{tikzpicture}
\end{center}
A Whitney cancellation in $\M(\gamma_5,\beta_5)$ leads to both $\M(\gamma_5,\alpha_2)$ and $\M(\gamma_5,\alpha_3)$ consisting of two circles framed $0$. As these circles cancel each other, the cell corresponding to $\gamma_5$ is isolated from the rest of the stable homotopy type. So $\gamma_5$ produces another $S^2$ wedge-summand in the stable homotopy type. We will now only consider the remaining flow category.

Let us cancel the pair $(\gamma_4,\beta_4)$. This leads to a new morphism $\hat{-}$ in $\M(\gamma_3,\beta_3)$ and the affected $1$-dimensional moduli spaces are
\begin{center}
\begin{tikzpicture}
%Nodes
\node[] at (-5.7,0) {$\mathcal{M}(\gamma_{3},\alpha_{1})$ = };
\node[label=below:$- -$, label=above:{\color{blue}$\beta_{2}$}] (3_1_1)at (-4.2,0) {};
\node[label=below:$+ \hat{-}$, label=above:{\color{blue}$\beta_{3}$}] (3_1_2)at (-2.2,0) {};


\node[] at (0,0) {$\mathcal{M}(\gamma_{3},\alpha_{3})$ = };
\node[label=below:$+ \hat{-}$, label=above:{\color{blue}$\beta_{3}$}] (3_3_1)at (1.5,0) {};
\node[label=below:$+  \tilde{+}$, label=above:{\color{blue}$\beta_{5}$}] (3_3_2)at (3.5,0) {};

\node[] at (5.1,0) {\color{red} 0};
\draw (5.1,0) circle (0.5cm);

\node[] at (4.2,0) {$\cup$};

%Arrows
\draw[|-|] (3_1_1)--(3_1_2) node[sloped, above,pos=0.5, red]{$1$};

\draw[|-|] (3_3_1)--(3_3_2) node[sloped, above,pos=0.5, red]{$1$};

\end{tikzpicture}
\end{center}


\begin{figure}[ht]
	\includegraphics[scale=0.5]{fig_cat4}
	\caption{After cancellation of $(\gamma_4,\beta_4)$ and $(\beta_2,\alpha_2)$.}
\label{fig_cat4}
\end{figure}

If we follow on with the cancellation of $(\beta_2,\alpha_2)$, the resulting flow category looks as in Figure \ref{fig_cat4}, with $1$-dimensional moduli spaces given by
\begin{center}
\begin{tikzpicture}
%Nodes
\node[] at (-5.7,0) {$\mathcal{M}(\gamma_{2},\alpha_{1})$ = };
\node[label=below:$+ -$, label=above:{\color{blue}$\beta_{3}$}] (2_1_1)at (-4.2,0) {};
\node[label=below:$\hat{+} +$, label=above:{\color{blue}$\beta_{5}$}] (2_1_2)at (-2.2,0) {};


\node[] at (0,0) {$\mathcal{M}(\gamma_{2},\alpha_{3})$ = };
\node[label=below:$+ -$, label=above:{\color{blue}$\beta_{3}$}] (2_3_1)at (1.5,0) {};
\node[label=below:$+  +$, label=above:{\color{blue}$\beta_{5}$}] (2_3_2)at (3.5,0) {};


\node[] at (-5.7,-1.5) {$\mathcal{M}(\gamma_{3},\alpha_{1})$ = };
\node[label=below:$+ \hat{-}$, label=above:{\color{blue}$\beta_{3}$}] (3_1_1)at (-4.2,-1.5) {};
\node[label=below:$\hat{+} \tilde{+}$, label=above:{\color{blue}$\beta_{5}$}] (3_1_2)at (-2.2,-1.5) {};

\node[] at (0,-1.5) {$\mathcal{M}(\gamma_{3},\alpha_{3})$ = };
\node[label=below:$+ \hat{-}$, label=above:{\color{blue}$\beta_{3}$}] (3_3_1)at (1.5,-1.5) {};
\node[label=below:$+ \tilde{+}$, label=above:{\color{blue}$\beta_{5}$}] (3_3_2)at (3.5,-1.5) {};

\node[] at (5.1,-1.5) {\color{red} 0};
\draw (5.1,-1.5) circle (0.5cm);

\node[] at (4.2,-1.5) {$\cup$};

%Arrows
\draw[|-|] (2_1_1)--(2_1_2) node[sloped, above,pos=0.5, red]{$0$};

\draw[|-|] (2_3_1)--(2_3_2) node[sloped, above,pos=0.5, red]{$0$};

\draw[|-|] (3_1_1)--(3_1_2) node[sloped, above,pos=0.5, red]{$1$};

\draw[|-|] (3_3_1)--(3_3_2) node[sloped, above,pos=0.5, red]{$1$};

\end{tikzpicture}
\end{center}

Cancelling $(\beta_3,\alpha_1)$ gives
\begin{center}
\begin{tikzpicture}
%Nodes

\node[] at (-5.7,-3) {$\mathcal{M}(\gamma_{2},\alpha_{3})$ = };
\node[label=below:$+ +$, label=above:{\color{blue}$\beta_{5}$}] (2_3_1)at (-4.2,-3) {};
\node[label=below:$-+$, label=above:{\color{blue}$\beta_{5}$}] (2_3_2)at (-2.2,-3) {};

\node[] at (0,-3) {$\mathcal{M}(\gamma_{3},\alpha_{3})$ = };
\node[label=below:$+ +$, label=above:{\color{blue}$\beta_{5}$}] (3_3_1)at (1.5,-3) {};
\node[label=below:$-+$, label=above:{\color{blue}$\beta_{5}$}] (3_3_2)at (3.5,-3) {};

\node[] at (5.1,-3) {\color{red} 0};
\draw (5.1,-3) circle (0.5cm);

\node[] at (4.2,-3) {$\cup$};

%Arrows

\draw[|-|] (2_3_1)--(2_3_2) node[sloped, above,pos=0.5, red]{$1$};

\draw[|-|] (3_3_1)--(3_3_2) node[sloped, above,pos=0.5, red]{$1$};

\end{tikzpicture}
\end{center}
and a Whitney cancellation in $\M(\beta_5,\alpha_3)$ turns the intervals into circles framed $1$. So cancellation of $(\gamma_2,\beta_5)$ leaves us with two objects $\gamma_3$ and $\alpha_3$, and
\begin{center}
\begin{tikzpicture}
%Nodes
\node[] at (-6,0) {$\mathcal{M}(\gamma_{3},\alpha_{3})$ = };
\node[] at (-4.4,0) {\color{red} 0};
\draw (-4.4,0) circle (0.5cm);
\end{tikzpicture}
\end{center}
This gives rise to the $\CP^2$ wedge-summand, as discussed in Subsection \ref{subsec:chang_easy_examples}. In total we get
\[
 \X^3_{-6}(P) \simeq S^2 \vee S^2 \vee \Sigma^{-2}\CP^2 {\rm .}
\]
%.


